Stealthy Deactivation of Safety Filters

Safety filters ensure that only safe control actions are executed. We propose a simple and stealthy false-data injection attack for deactivating such safety filters; in particular, we focus on deactivating safety filters that are based on control-barrier functions. The attack injects false sensor measurements to bias state estimates to the interior of a safety region, which makes the safety filter accept unsafe control actions. To detect such attacks, we also propose a detector that detects biases manufactured by the proposed attack policy, which complements conventional detectors when safety filters are used. The proposed attack policy and detector are illustrated on a double integrator example.

==> figs/adv_trajs.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=-1.9,xmax=0.5,
        %ymode=log,
        ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        xlabel={$x_1$},
        ylabel={$x_2$},
        legend style={at ={(0.5,1.2)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        y post scale=0.56,
        legend cell align={left},legend columns=2,
        ]
        %\addplot [set19c1, ultra thick, name path=rhs1] coordinates {(0, -10) (0, 10)};
        %\addplot [set19c1, very thick, name path=rhs2] coordinates {(10, -10) (10, 10)};
        \draw[dashed,fill=set19c5, opacity=0.2,draw=red] (axis cs:0,0) rectangle (axis cs:4,4);
        \addplot [name path=f, set19c3,dashed, domain = -2:0,samples=1000, unbounded coords=jump]{sqrt(-2*x)};
        \path[name path=axis] (axis cs:-2,0) -- (axis cs:0,0);
        \addplot[set19c3,opacity=0.2] fill between[of=f and axis];


        \addplot [set19c1,very thick] table [x={x1}, y={x2}] {\gradtwodofnew}; 
        \addplot [set19c3,very thick] table [x={z1}, y={z2}] {\gradtwodofnew}; 
        \legend{,,Actual, Perceived}
    \end{axis}
\end{tikzpicture}


==> figs/margin.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=3,
        ylabel={$h_S$},
        xlabel={Time [s]},
        legend style={at ={(0.69,0.98)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        y post scale=0.56,
        legend cell align={left},legend columns=1,
        ]
        \addplot [set19c2,very thick] table [x={t}, y={hx}] {\randomnew}; 
        \addplot [set19c4,very thick] table [x={t}, y={hx}] {\gradonedofnew}; 
        \addplot [set19c1,very thick] table [x={t}, y={hx}] {\gradtwodofnew}; 
        \legend{Random, Actual ($h(x)=x_1$), Actual ($h(x)= \left(\begin{smallmatrix}
         x_1 \\ x_2 
\end{smallmatrix}\right)$)}
    \end{axis}
\end{tikzpicture}


==> figs/overview.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    \usetikzlibrary{shapes,arrows}
    \usetikzlibrary{calc}
    \tikzstyle{block} = [
    rectangle, draw, fill=white!20, 
    text width=5.25em, text centered, 
    rounded corners, minimum height=3em]

    \node[block] (detect) at (0,-2.5) {\faBell \:Detector};
    \node[block] (test1) at (0,1.05) {\faGamepad\:Primary \\Controller};
    \node[block] (test2) at (3.75,0) {\faShield* Safety \\ Filter};
    \node[block] (test3) at (7,0) {\faPlane\:Plant};
    \node[block] (observ) at (0,-1.05) {\faBinoculars\:Observer};
    \node (spy) at (4,-2.3) {\huge \faUserSecret};
    %\node[red,left of=test2,xshift=-1em,yshift=0.75em] (adv-ctrl) {\Lightning $x^a$};
    \node[red,right of=observ,xshift=1.5em,yshift=-1em] (adv-y) {$y^a$};
    %\path [draw, -latex'] (test1) -- ++(2.4,0)  node[above]{$u_{\text{des}}$}-| node[right,red,yshift=-0.5em]{\Lightning $u^a$} (test2);
    \path [draw, -latex'] (test1) -- ++(2.4,0)  node[above]{$u_{\text{des}}$}-|(test2);
    \path [draw, -latex'] (test2) ++(1.6,0) |- ($(observ.east)+(0,+0.1)$);
    \path [draw, -latex'] (test2) --node[above]{$u_{\text{act}}$} (test3);
    \path [draw, latex'-] ($(observ.east)+(0,-0.1)$) -- ++(3,0) -| node[above right,yshift=0.5em]{$y$} (test3);
    \path [draw, -latex'] (observ) --node[left]{$\hat{x}$} (test1);
    \path [draw, -latex'] (observ) |- (test2);
    \path [draw, -latex'] (observ) --node[left]{$r$} (detect);
    \path[draw,-latex,red] (spy) -- node[right]{\Lightning} ++(0,1);

\end{tikzpicture}


==> figs/rho.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=3,
        xlabel={Time [s]},
        legend style={at ={(0.5,1.3)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.46,
        y post scale=0.4,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c2] table [x={t}, y={rho}] {\randomnew}; 
        \addplot [set19c1,very thick] table [x={t}, y={rho}] {\gradtwodofnew}; 
        %\legend{Random, $y=y^a(\hat{x})$ from \eqref{eq:grad-attack}}
    \end{axis}
\end{tikzpicture}


==> figs/rho_ma.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=3,
        ymin=-0.45,ymax=1.1,
        xlabel={Time [s]},
        legend style={at ={(0.5,1.3)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.46,
        y post scale=0.4,
        legend cell align={left},legend columns=2,
        ]
        \addplot[mark=none,very thick, dashed, set19c5,domain=0:5] {0.9};
        \addplot [set19c2,very thick] table [x={t}, y={MA}] {\randomnew}; 
        \addplot [set19c1,very thick] table [x={t}, y={MA}] {\gradtwodofnew}; 
        %\legend{Random, $y=y^a(\hat{x})$ from \eqref{eq:grad-attack}}
    \end{axis}
\end{tikzpicture}


==> figs/trajs.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=-1.9,xmax=0.5,
        %ymode=log,
        ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        xlabel={$x_1$},
        ylabel={$x_2$},
        legend style={at ={(0.5,1.2)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        y post scale=0.56,
        legend cell align={left},legend columns=3,
        ]
        %\addplot [set19c1, ultra thick, name path=rhs1] coordinates {(0, -10) (0, 10)};
        %\addplot [set19c1, very thick, name path=rhs2] coordinates {(10, -10) (10, 10)};
        \draw[dashed,fill=set19c5, opacity=0.2,draw=red] (axis cs:0,0) rectangle (axis cs:4,4);
        \addplot [name path=f, set19c3,dashed, domain = -2:0,samples=1000, unbounded coords=jump]{sqrt(-2*x)};
        \path[name path=axis] (axis cs:-2,0) -- (axis cs:0,0);
        \addplot[set19c3,opacity=0.2] fill between[of=f and axis];


        %\addplot [set19c3,very thick] table [x={x1}, y={x2}] {\nonadversnew}; 
        \addplot [set19c2,very thick] table [x={x1}, y={x2}] {\randomnew}; 
        \addplot [set19c4,very thick] table [x={x1}, y={x2}] {\gradonedofnew}; 
        \addplot [set19c1,very thick] table [x={x1}, y={x2}] {\gradtwodofnew}; 
        %\addplot [set19c3,very thick] table [x={x1}, y={x2}] {\adverstwo}; 
        %\addplot [set19c3,very thick] table [x={x1}, y={x2}] {\grad}; 
        %\addplot [mark=none,very thick, dashed, set19c2,domain=0:0:10] {100};
        %\legend{,,Nominal, 1DOF, 2DOF} 
    \end{axis}
\end{tikzpicture}

